Stationary Surfaces with Boundaries

This article investigates stationary surfaces with boundaries, which arise as the critical points of functionals dependent on curvature. Precisely, a generalized "bending energy" functional $\mathcal{W}$ is considered which involves a Lagrangian that is symmetric in the principal curvatures. The first variation of $\mathcal{W}$ is computed, and a stress tensor is extracted whose divergence quantifies deviation from $\mathcal{W}$-criticality. Boundary-value problems are then examined, and a characterization of free-boundary $\mathcal{W}$-surfaces with rotational symmetry is given for scaling-invariant $\mathcal{W}$-functionals. In case the functional is not scaling-invariant, certain boundary-to-interior consequences are discussed. Finally, some applications to the conformal Willmore energy and the p-Willmore energy of surfaces are presented.

==> figs/boundary.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'boundary.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{399.10350037bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94480601)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{boundary.pdf}}%
    \put(0.39083435,0.87939057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\*T$}}}%
    \put(0.67943378,0.88769559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\*n$}}}%
    \put(0.29740287,0.60947735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\con$}}}%
    \put(1.03239721,0.58248607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.79985663,0.54718972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\*n$}}}%
    \put(0.48011329,0.4309194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\*T$}}}%
    \put(0.52994342,0.08210849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\con$}}}%
    \put(0.7604078,0.32918292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_g$}}}%
    \put(0.56731598,0.73197646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa_n$}}}%
    \put(0.86787477,0.04360133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial\Sigma$}}}%
  \end{picture}%
\endgroup%


==> figs/catenoid.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'catenoid.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{600bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{catenoid.pdf}}%
    \put(0.23242188,0.68359375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.52112724,0.49561115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\*r$}}}%
    \put(0.46343098,0.67932942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\*n$}}}%
    \put(0.68022781,0.7086263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\*T$}}}%
    \put(0.60210281,0.38636066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\*e_1$}}}%
    \put(0.79882812,0.66601562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\con$}}}%
    \put(0.15820312,0.48632812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.44726562,0.19726562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.63085938,0.26757812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial_i\Sigma$}}}%
  \end{picture}%
\endgroup%


==> figs/neworigin.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'neworigin.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{600bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{neworigin.pdf}}%
    \put(0.82083961,0.42051491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\*r$}}}%
    \put(0.89257812,0.4765625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\*e_1$}}}%
    \put(0.78710938,0.67773438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\*V$}}}%
    \put(0.80078125,0.61132812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\con$}}}%
    \put(0.66601562,0.70703125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\*T$}}}%
    \put(0.41795315,0.56746689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\*n$}}}%
    \put(0.484375,0.66015625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.50976562,0.40625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.62664196,0.2639938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial\Sigma$}}}%
  \end{picture}%
\endgroup%


==> figs/twoplanes.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'twoplanes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{585.88837871bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72248869)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{twoplanes.pdf}}%
    \put(0.03285048,0.31797452){\color[rgb]{0,0,0}\rotatebox{-15.242082}{\makebox(0,0)[lb]{\smash{$\*T$}}}}%
    \put(0.14344618,0.43355187){\color[rgb]{0,0,0}\rotatebox{-5.005786}{\makebox(0,0)[lb]{\smash{$\*n$}}}}%
    \put(0.07424479,0.11727564){\color[rgb]{0,0,0}\rotatebox{18.665666}{\makebox(0,0)[lb]{\smash{$\*v$}}}}%
    \put(0.27246691,0.49818342){\color[rgb]{0,0,0}\rotatebox{0.04522472}{\makebox(0,0)[lb]{\smash{$\bm{\zeta}$}}}}%
    \put(0.46384627,0.45163169){\color[rgb]{0,0,0}\rotatebox{0.04522472}{\makebox(0,0)[lb]{\smash{$\con$}}}}%
    \put(0.3536509,0.65522238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.5790397,0.2090137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial\Sigma$}}}%
    \put(0.59055804,0.35858311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
  \end{picture}%
\endgroup%

